Downscaling Intelligence: Exploring Perception and Reasoning Bottlenecks in Small Multimodal Models

Scaling up multimodal models has enabled remarkable advances in visual understanding and reasoning, but practical demands call for smaller, efficient systems. In this work, we conduct a principled analysis of downscaling intelligence in multimodal models, examining how reduced large language model (LLM) capacity affects multimodal capabilities. Our initial findings reveal an interesting trend: LLM downscaling disproportionately affects visual capabilities, rather than abilities inherited from the LLM. We then examine whether this drop mainly reflects the expected decline in visual reasoning or a more fundamental loss of perceptual abilities. Isolating the effect of LLM downscaling on perception, we find performance still drops sharply, often matching or exceeding the impact on reasoning. To address this bottleneck, we introduce visual extraction tuning, which explicitly trains the model to extract instruction-relevant visual details consistently across tasks. With these extracted visual details, we then apply step-by-step reasoning to generate answers. Together, these components form our Extract+Think approach, setting a new standard for efficiency and performance in this space.

==> prompts/perception_module_instruction.tex <==
Describe the fine-grained content of the image, including scenes, objects, relationships, instance location, and any text present.

Especially, pay attention to <question-specific info>

==> prompts/qa_to_declarative_statement.tex <==
Your task is to convert each question–answer pair about an image into a concise, fully self-contained declarative statement. The resulting statements should be understandable on their own, without requiring the reader to refer to the original question.
\\
\\
\texttt{\% for each QA pair in conv include:}

\hspace{2em}Question: {\color{brown}<question>}

\hspace{2em}Answer: {\color{brown}<answer>}
\\
\\
\texttt{\% if len(conv) > 1 include:}

\hspace{2em}As there are <len(conv)> questions, you should respond with <len(conv)> statements. Include each statement on its own line

Declarative Statement(s):


==> prompts/question_specific_instruction.tex <==
Your task is to give a concise instruction about what basic elements are needed to be described based on the given question. Ensure that your instructions do not cover the raw question, options or thought process of answering the question.

Examples:

Question: In which period the number of full time employees is the maximum?

Contents to observe: the number of full time employees

Question: What is the value of the smallest bar?

Contents to observe: the heights of all bars and their values

Question: What is the main subject of the image?

Contents to observe: the central theme or object

Question: What is the position of the catcher relative to the home plate?

Contents to observe: the spatial arrangement of the objects 

Question: What is the expected ratio of offspring with white spots to offspring with solid coloring? Choose the most likely ratio.

Contents to observe: the genetic information

Now, perform the task, and format your answer as "Contents to observe:"

Question: {\color{brown}<question>}

==> prompts/reasoning_module_instruction.tex <==
You are an excellent text-based reasoning expert. You are required to answer the question based on the detailed description of the image.

Description: {\color{perceptionblue}<description>}

Question: {\color{brown}<question>}

Answer directly with the option\'s letter in the format of "Answer:". Do not add anything other than the letter answer after "Answer:".


==> prompts/reasoning_module_instruction_with_thinking.tex <==
You are an excellent text-based reasoning expert. You are required to answer the question based on the detailed description of the image.

Description: {\color{perceptionblue}<description>}

Question: {\color{brown}<question>}

Please reason step by step, and give the final answer on the last line by itself in the format of "Answer:". Do not add anything other than the letter answer after "Answer:".

==> prompts/visual_extraction_tuning_generation_instruction.tex <==
Your task is to describe the fine-grained content of the image, including scenes, objects, relationships, instance location, and any text present.

As part of your description, you should incorporate the following information about the image.

<declarative statements>

Description:
